First Demonstration of 28 nm Fabricated FeFET-Based Nonvolatile 6T SRAM

With the staggering increase of edge compute applications like Internet-of-Things (IoT) and artificial intelligence (AI), the demand for fast, energy-efficient on-chip memory is growing. While the fast and mature static random-access memory (SRAM) technology is the standard choice, its volatility requires a constant supply voltage to operate and store data. Especially in edge AI and IoT devices that often idle, the leakage power consumes a significant portion of the constrained power budget. For this, emerging non-volatile memory (NVM) technologies such as Resistive RAM and ferroelectric FET (FeFET) offer zero-standby power consumption but suffer from integration and performance tradeoffs. To harness the benefits of the different technologies, hybrid architectures have been proposed, combining SRAM with NVM devices. This work proposes a hybrid non-volatile SRAM (nvSRAM) architecture based on recently demonstrated PMOS FeFETs (p-FeFETs). By replacing the two PMOS pull-up transistors with p-FeFETs, we achieve non-volatility without additional transistors. The design supports seamless power-down and restore operation, thus eliminating standby leakage. SPICE simulations in a commercial 28 nm technology show read latency comparable to conventional SRAM, and on-silicon measurements show robust restore behavior. With this, we are the first to demonstrate a fabricated 6T nvSRAM cell design. The resulting cell achieves an area footprint of 99 $\mu m^2$. The read path remains identical to baseline SRAM, enabling high-speed operation while being non-volatile, making it ideal for IoT and edge systems.

==> paper-gnuplottex-fig1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5020.00,2820.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(728,622){\makebox(0,0)[r]{\strut{}$10^{\text{-9}}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(728,1128){\makebox(0,0)[r]{\strut{}$10^{\text{-8}}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(728,1634){\makebox(0,0)[r]{\strut{}$10^{\text{-7}}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(728,2139){\makebox(0,0)[r]{\strut{}$10^{\text{-6}}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(784,367){\makebox(0,0){\strut{}-1}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1091,367){\makebox(0,0){\strut{}-0.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1398,367){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1706,367){\makebox(0,0){\strut{}0.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2013,367){\makebox(0,0){\strut{}1}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2320,367){\makebox(0,0){\strut{}1.5}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(206,1501){\rotatebox{-270}{\makebox(0,0){\strut{}\ids [\unit{\ampere}]}}}%
      \csname LTb\endcsname%%
      \put(1613,142){\makebox(0,0){\strut{}\vgs [\unit{\volt}]}}%
      \csname LTb\endcsname%%
      \put(1261,2641){\makebox(0,0)[r]{\strut{}\lvt}}%
      \csname LTb\endcsname%%
      \put(3246,2641){\makebox(0,0)[r]{\strut{}\hvt}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3228,622){\makebox(0,0)[r]{\strut{}$10^{\text{-9}}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3228,1128){\makebox(0,0)[r]{\strut{}$10^{\text{-8}}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3228,1634){\makebox(0,0)[r]{\strut{}$10^{\text{-7}}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3228,2139){\makebox(0,0)[r]{\strut{}$10^{\text{-6}}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3407,367){\makebox(0,0){\strut{}-1.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3714,367){\makebox(0,0){\strut{}-1}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4021,367){\makebox(0,0){\strut{}-0.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4329,367){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4636,367){\makebox(0,0){\strut{}0.5}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4943,367){\makebox(0,0){\strut{}1}}%
      \csname LTb\endcsname%%
      \put(50,2575){\makebox(0,0)[l]{\strut{}\textbf{a}}}%
      \csname LTb\endcsname%%
      \put(2549,2575){\makebox(0,0)[l]{\strut{}\textbf{b}}}%
      \csname LTb\endcsname%%
      \put(1300,2351){\makebox(0,0)[l]{\strut{}\nfefet}}%
      \csname LTb\endcsname%%
      \put(3799,2351){\makebox(0,0)[l]{\strut{}\pfefet}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2706,1501){\rotatebox{-270}{\makebox(0,0){\strut{}\ids [\unit{\ampere}]}}}%
      \csname LTb\endcsname%%
      \put(4113,142){\makebox(0,0){\strut{}\vgs [\unit{\volt}]}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={251.00bp},height={141.00bp}]{./iv-plot}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> paper-gnuplottex-fig2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5020.00,2540.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%%
      \put(728,510){\makebox(0,0)[r]{\strut{}$10^{\text{-8}}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(728,753){\makebox(0,0)[r]{\strut{}$10^{\text{-7}}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(728,997){\makebox(0,0)[r]{\strut{}$10^{\text{-6}}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(728,1240){\makebox(0,0)[r]{\strut{}$10^{\text{-5}}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(728,1483){\makebox(0,0)[r]{\strut{}$10^{\text{-4}}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(728,1726){\makebox(0,0)[r]{\strut{}$10^{\text{-3}}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(728,1970){\makebox(0,0)[r]{\strut{}$10^{\text{-2}}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(728,2213){\makebox(0,0)[r]{\strut{}$10^{\text{-1}}$}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1015,367){\makebox(0,0){\strut{}-4}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1477,367){\makebox(0,0){\strut{}-3}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(1939,367){\makebox(0,0){\strut{}-2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2401,367){\makebox(0,0){\strut{}-1}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(2864,367){\makebox(0,0){\strut{}0}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3326,367){\makebox(0,0){\strut{}1}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(3788,367){\makebox(0,0){\strut{}2}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4250,367){\makebox(0,0){\strut{}3}}%
      \colorrgb{0.50,0.50,0.50}%%
      \put(4712,367){\makebox(0,0){\strut{}4}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(206,1361){\rotatebox{-270}{\makebox(0,0){\strut{}Pulse width [\unit{\second}]}}}%
      \csname LTb\endcsname%%
      \put(2863,142){\makebox(0,0){\strut{}Pulse amplitude [\unit{\volt}]}}%
      \csname LTb\endcsname%%
      \put(1461,2341){\makebox(0,0)[r]{\strut{}\lvt}}%
      \csname LTb\endcsname%%
      \put(3446,2341){\makebox(0,0)[r]{\strut{}\hvt}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={251.00bp},height={127.00bp}]{./halid}}%
    \gplfronttext
  \end{picture}%
\endgroup

